Discovering Hierarchical Achievements in Reinforcement Learning via Contrastive Learning

Discovering achievements with a hierarchical structure in procedurally generated environments presents a significant challenge. This requires an agent to possess a broad range of abilities, including generalization and long-term reasoning. Many prior methods have been built upon model-based or hierarchical approaches, with the belief that an explicit module for long-term planning would be advantageous for learning hierarchical dependencies. However, these methods demand an excessive number of environment interactions or large model sizes, limiting their practicality. In this work, we demonstrate that proximal policy optimization (PPO), a simple yet versatile model-free algorithm, outperforms previous methods when optimized with recent implementation practices. Moreover, we find that the PPO agent can predict the next achievement to be unlocked to some extent, albeit with limited confidence. Based on this observation, we introduce a novel contrastive learning method, called achievement distillation, which strengthens the agent's ability to predict the next achievement. Our method exhibits a strong capacity for discovering hierarchical achievements and shows state-of-the-art performance on the challenging Crafter environment in a sample-efficient manner while utilizing fewer model parameters.

==> figures/confidence.tex <==
\begin{wrapfigure}{r}{5.6cm}
\vspace{-1em}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=5.0cm,
% range
xmin=-0.04,
xmax=1.04,
ymin=0,
ybar,
% tick
scaled x ticks = false,
tick pos = left,
tick label style={font=\small},
% label
xlabel={Confidence},
ylabel={Density},
label style={font=\small},
xlabel style={at={(0.5,0.0)}},
ylabel style={at={(0.1,0.5)}},
ytick={0, 1000, 2000, 3000},
yticklabels={0, 0.1, 0.2, 0.3},
legend style={font=\small,at={(0.5, 0.95)},anchor=north,legend columns=2,/tikz/every even column/.append style={column sep=0.2cm}},
legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.14cm,0.2cm);},
]
\addplot[
index of colormap=4 of Accent,
draw=., 
fill=.,
fill opacity=0.25,
hist={bins=25, data min=0, data max=1.0}
]
table[y=ours, col sep=comma] {data/confidence_new.csv};
\addlegendentry{Ours};
\addplot[
index of colormap=4 of Paired,
draw=., 
fill=.,
fill opacity=0.25,
hist={bins=25, data min=0, data max=1.0}
]
table[y=ppo, col sep=comma] {data/confidence_new.csv};
\addlegendentry{PPO};
\end{axis}
\end{tikzpicture}
\caption{Histogram for the confidence of next achievement prediction.}
\label{fig:confidence}
\vspace{-2em}
\end{wrapfigure}


==> figures/crafter_overview.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.32\textwidth}
\includegraphics[width=\textwidth]{figures/obs_new.png}
\caption{Agent's observation}
\label{fig:crafter_obs}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.64\textwidth}
\centering
\begin{tikzpicture}
% style
\tikzstyle{round}=[draw,rectangle,rounded corners=0.1cm,minimum height=0.5cm,minimum width=1cm,align=center,line width=0.2mm,font=\scriptsize]

% node
\node[round] (collect_wood) at (0,0) {Collect wood};
\node[round, right=0.6cm of collect_wood] (place_table) {Place table};
\node[round, below left=0.25cm and 1.2cm of place_table.south,anchor=north] (make_wood_pickaxe) {Make wood pickaxe};
\node[round, below right=0.25cm and 1.2cm of place_table.south,anchor=north] (make_wood_sword) {Make wood sword};
\node[round, below left=0.25cm and 1.2cm of make_wood_pickaxe.south,anchor=north] (collect_coal) {Collect coal};
\node[round, below right=0.25cm and 1.2cm of make_wood_pickaxe.south,anchor=north] (collect_stone) {Collect stone};
\node[round, right=0.6cm of collect_stone.east] (place_stone) {Place stone};
\node[round, below left=0.25cm and 2.4cm of collect_stone.south,anchor=north] (place_furnace) {Place furnace};
\node[round, below=0.25cm of collect_stone.south] (make_stone_pickaxe) {Make stone pickaxe};
\node[round, below right=0.25cm and 2.4cm of collect_stone.south,anchor=north] (make_stone_sword) {Make stone sword};
\node[round, below=0.25cm of make_stone_pickaxe.south] (collect_iron) {Collect iron};
\node[round, below=0.25cm of place_furnace.south] (make_iron_sword) {Make iron sword};
\node[round, below=0.25cm of make_iron_sword.south] (make_iron_pickaxe) {Make iron pickaxe};
\node[round, below=0.25cm of collect_iron.south] (collect_diamond) {Collect diamond};
\node[round, right=0.5cm of place_table.east] (collect_sapling) {Collect sapling};
\node[round, right=0.6cm of collect_sapling.east] (place_plant) {Place plant};
\node[round, below=0.25cm of place_plant.south] (eat_plant) {Eat plant};
\node[round, below=0.25cm of make_stone_sword.south] (defeat_zombie) {Defeat zombie};
\node[round, below=0.25cm of defeat_zombie.south] (defeat_skeleton) {Defeat skeleton};
\node[round, below=0.25cm of eat_plant.south] (collect_drink) {Collect drink};
\node[round, below=0.25cm of collect_drink.south] (eat_cow) {Eat cow};
\node[round, below=0.25cm of eat_cow.south] (wake_up) {Wake up};

% edge
\draw [-stealth,line width=0.15mm](collect_wood.east) -- (place_table.west);
\draw [-stealth,line width=0.15mm](place_table.south) to [out=240, in=60, looseness=0.45] (make_wood_pickaxe.north);
\draw [-stealth,line width=0.15mm](place_table.south) to [out=300, in=120, looseness=0.45] (make_wood_sword.north);
\draw [-stealth,line width=0.15mm](make_wood_pickaxe.south) to [out=240, in=60, looseness=0.45]  (collect_coal.north);
\draw [-stealth,line width=0.15mm](make_wood_pickaxe.south) to [out=300, in=120, looseness=0.45] (collect_stone.north);
\draw [-stealth,line width=0.15mm](collect_stone.east) -- (place_stone.west);
\draw [-stealth,line width=0.15mm](collect_stone.south) to [out=240, in=60, looseness=0.3] (place_furnace.north);
\draw [-stealth,line width=0.15mm](collect_stone.south) -- (make_stone_pickaxe.north);
\draw [-stealth,line width=0.15mm](collect_stone.south) to [out=300, in=120, looseness=0.3] (make_stone_sword.north);
\draw [-stealth,line width=0.15mm](make_stone_pickaxe.south) -- (collect_iron.north);
\draw [-stealth,line width=0.15mm](collect_coal.west) to [out=200, in=160, looseness=0.6] (make_iron_sword.west);
\draw [-stealth,line width=0.15mm](collect_coal.west) to [out=200, in=160, looseness=0.6] (make_iron_pickaxe.west);
\draw [-stealth,line width=0.15mm](place_furnace.south) -- (make_iron_sword.north);
\draw [-stealth,line width=0.15mm](collect_iron.west) -- (make_iron_sword.east);
\draw [-stealth,line width=0.15mm](place_furnace.west) to [out=200, in=160, looseness=0.6] (make_iron_pickaxe.west);
\draw [-stealth,line width=0.15mm](collect_iron.south) to [out=240, in=60, looseness=0.3] (make_iron_pickaxe.north);
\draw [-stealth,line width=0.15mm](make_iron_pickaxe.east) -- (collect_diamond.west);
\draw [-stealth,line width=0.15mm](collect_sapling.east) -- (place_plant.west);
\draw [-stealth,line width=0.15mm](place_plant.south) -- (eat_plant.north);

\end{tikzpicture}
\caption{Achievement graph with a hierarchical structure.}
\label{fig:crafter_graph}
\end{subfigure}
\caption{Overview of Crafter. Each environment is procedurally generated and partially observable. The objective is to unlock as many achievements as possible within a single episode.}
\label{fig:crafter_overview}
\end{figure}

==> figures/crafter_overview_old.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.36\textwidth}
\includegraphics[width=\textwidth]{figures/obs_new.png}
\caption{Example of agent's observations}
\label{fig:crafter_obs}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.63\textwidth}
\centering
\begin{tikzpicture}
% style
\tikzstyle{round}=[draw,rectangle,rounded corners=0.1cm,minimum height=0.5cm,minimum width=1cm,align=center,line width=0.2mm,font=\scriptsize]

% node
\node[round] (collect_wood) at (0,0) {Collect wood};
\node[round, right=0.6cm of collect_wood] (place_table) {Place table};
\node[round, below left=0.35cm and 1.2cm of place_table.south,anchor=north] (make_wood_pickaxe) {Make wood pickaxe};
\node[round, below right=0.35cm and 1.2cm of place_table.south,anchor=north] (make_wood_sword) {Make wood sword};
\node[round, below left=0.35cm and 1.2cm of make_wood_pickaxe.south,anchor=north] (collect_coal) {Collect coal};
\node[round, below right=0.35cm and 1.2cm of make_wood_pickaxe.south,anchor=north] (collect_stone) {Collect stone};
\node[round, right=0.6cm of collect_stone.east] (place_stone) {Place stone};
\node[round, below left=0.35cm and 2.4cm of collect_stone.south,anchor=north] (place_furnace) {Place furnace};
\node[round, below=0.35cm of collect_stone.south] (make_stone_pickaxe) {Make stone pickaxe};
\node[round, below right=0.35cm and 2.4cm of collect_stone.south,anchor=north] (make_stone_sword) {Make stone sword};
\node[round, below=0.35cm of make_stone_pickaxe.south] (collect_iron) {Collect iron};
\node[round, below=0.35cm of place_furnace.south] (make_iron_sword) {Make iron sword};
\node[round, below=0.35cm of make_iron_sword.south] (make_iron_pickaxe) {Make iron pickaxe};
\node[round, below=0.35cm of collect_iron.south] (collect_diamond) {Collect diamond};
\node[round, right=0.5cm of place_table.east] (collect_sapling) {Collect sapling};
\node[round, right=0.6cm of collect_sapling.east] (place_plant) {Place plant};
\node[round, below=0.35cm of place_plant.south] (eat_plant) {Eat plant};
\node[round, below=0.35cm of make_stone_sword.south] (defeat_zombie) {Defeat zombie};
\node[round, below=0.35cm of defeat_zombie.south] (defeat_skeleton) {Defeat skeleton};
\node[round, below=0.35cm of eat_plant.south] (collect_drink) {Collect drink};
\node[round, below=0.35cm of collect_drink.south] (eat_cow) {Eat cow};
\node[round, below=0.35cm of eat_cow.south] (wake_up) {Wake up};

% edge
\draw [-stealth,line width=0.15mm](collect_wood.east) -- (place_table.west);
\draw [-stealth,line width=0.15mm](place_table.south) to [out=240, in=60, looseness=0.45] (make_wood_pickaxe.north);
\draw [-stealth,line width=0.15mm](place_table.south) to [out=300, in=120, looseness=0.45] (make_wood_sword.north);
\draw [-stealth,line width=0.15mm](make_wood_pickaxe.south) to [out=240, in=60, looseness=0.45]  (collect_coal.north);
\draw [-stealth,line width=0.15mm](make_wood_pickaxe.south) to [out=300, in=120, looseness=0.45] (collect_stone.north);
\draw [-stealth,line width=0.15mm](collect_stone.east) -- (place_stone.west);
\draw [-stealth,line width=0.15mm](collect_stone.south) to [out=240, in=60, looseness=0.3] (place_furnace.north);
\draw [-stealth,line width=0.15mm](collect_stone.south) -- (make_stone_pickaxe.north);
\draw [-stealth,line width=0.15mm](collect_stone.south) to [out=300, in=120, looseness=0.3] (make_stone_sword.north);
\draw [-stealth,line width=0.15mm](make_stone_pickaxe.south) -- (collect_iron.north);
\draw [-stealth,line width=0.15mm](collect_coal.west) to [out=200, in=160, looseness=0.6] (make_iron_sword.west);
\draw [-stealth,line width=0.15mm](collect_coal.west) to [out=200, in=160, looseness=0.6] (make_iron_pickaxe.west);
\draw [-stealth,line width=0.15mm](place_furnace.south) -- (make_iron_sword.north);
\draw [-stealth,line width=0.15mm](collect_iron.west) -- (make_iron_sword.east);
\draw [-stealth,line width=0.15mm](place_furnace.west) to [out=200, in=160, looseness=0.6] (make_iron_pickaxe.west);
\draw [-stealth,line width=0.15mm](collect_iron.south) to [out=240, in=60, looseness=0.3] (make_iron_pickaxe.north);
\draw [-stealth,line width=0.15mm](make_iron_pickaxe.east) -- (collect_diamond.west);
\draw [-stealth,line width=0.15mm](collect_sapling.east) -- (place_plant.west);
\draw [-stealth,line width=0.15mm](place_plant.south) -- (eat_plant.north);

\end{tikzpicture}
\caption{Achievement graph with a hierarchical structure.}
\label{fig:crafter_graph}
\end{subfigure}
\caption{Overview of Crafter. Each environment is procedurally generated and partially observable. The objective is to unlock as many achievements as possible within a single episode.}
\label{fig:crafter_overview}
\end{figure}

==> figures/crafter_ppo.tex <==
\begin{wrapfigure}{r}{4.6cm}
\vspace{-1em}
\centering
\begin{tikzpicture}
\begin{axis}[
% figure size
width=5.0cm,
height=5.0cm,
% grid
grid=major,
% range
xmin=0,
xmax=1.0e6,
% tick
scaled x ticks = false,
tick pos = left,
tick label style={font=\small},
xtick={0, 2e5, 4e5, 6e5, 8e5, 10e5},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
% label
xlabel={Environment steps (M)},
ylabel={Score (\%)},
label style={font=\small},
%xlabel style={at={(0.5,0.05)}},
%ylabel style={at={(0.15,0.5)}},
ylabel near ticks,
xlabel style={font=\small},
ylabel style={font=\small},
% legend
legend style={font=\small,at={(0.5, 1.05)},anchor=south,legend columns=1}
]

\addlegendimage{index of colormap=4 of Paired,line width=0.4mm}
\addlegendentry{Size + Layer + Value};

\addlegendimage{index of colormap=0 of Dark2,line width=0.4mm}
\addlegendentry{Size + Layer};

\addlegendimage{index of colormap=4 of Set1,line width=0.4mm}
\addlegendentry{Size};

\addlegendimage{index of colormap=3 of Set1,line width=0.4mm}
\addlegendentry{Default};

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=0 of Dark2,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_old_norm_large-20230506-002141-score.csv};
\addplot[index of colormap=0 of Dark2,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_old_norm_large-20230506-002141-score.csv};
\addplot[index of colormap=0 of Dark2,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_old_norm_large-20230506-002141-score.csv};
\addplot[index of colormap=0 of Dark2,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Set1,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_old_large-20230506-001241-score.csv};
\addplot[index of colormap=4 of Set1,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_old_large-20230506-001241-score.csv};
\addplot[index of colormap=4 of Set1,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_old_large-20230506-001241-score.csv};
\addplot[index of colormap=4 of Set1,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=3 of Set1,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_old_small-20230506-001327-score.csv};
\addplot[index of colormap=3 of Set1,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_old_small-20230506-001327-score.csv};
\addplot[index of colormap=3 of Set1,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_old_small-20230506-001327-score.csv};
\addplot[index of colormap=3 of Set1,fill opacity=0.15] fill between[of=plus and minus];
\end{axis}
\end{tikzpicture}
\caption{Score curves of PPO.}
\label{fig:crafter_ppo}
\vspace{-1em}
\end{wrapfigure}


==> figures/crafter_score.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
% group style
group style = {group size = 2 by 1, horizontal sep=1.5cm},
% figure size
width=5.5cm,
height=5.0cm,
% grid
grid=major,
% range
xmin=0,
xmax=1.0e6,
% tick
scaled x ticks = false,
tick pos = left,
tick label style={font=\small},
xtick={0, 2e5, 4e5, 6e5, 8e5, 10e5},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
% label
xlabel={Environment steps (M)},
%xlabel style={at={(0.5,0.05)}},
%ylabel style={at={(0.15,0.5)}},
ylabel near ticks,
xlabel style={font=\small},
ylabel style={font=\small},
% legend
]
\nextgroupplot[
ylabel=Score (\%),
no markers,
legend style={font=\small,legend columns=1},
legend to name=exp,
ytick={0, 5, 10, 15, 20, 25},
ymin=0.0,
ymax=25,
]

\addlegendimage{index of colormap=4 of Accent,line width=0.4mm}
\addlegendentry{Ours};

\addlegendimage{index of colormap=4 of Paired,line width=0.4mm}
\addlegendentry{PPO};

\addlegendimage{index of colormap=0 of Accent,line width=0.4mm}
\addlegendentry{DreamerV3};

\addlegendimage{index of colormap=6 of Paired,line width=0.4mm}
\addlegendentry{LSTM-SPCNN};

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_infonce_matching_v7_large-20230505-130607-score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_infonce_matching_v7_large-20230505-130607-score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_infonce_matching_v7_large-20230505-130607-score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=0 of Accent,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=6 of Paired,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\nextgroupplot[
ylabel=Reward,
no markers,
ytick={0, 4, 8, 12, 16},
ymin=0,
ymax=16,
]

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{data/ppo_infonce_intr_v2_large-20230504-002546-score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{data/ppo_infonce_intr_v2_large-20230504-002546-score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{data/ppo_infonce_intr_v2_large-20230504-002546-score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{data/ppo_large-score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=0 of Accent,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{data/dreamer-v3-score.csv};
\addplot[index of colormap=0 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=6 of Paired,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{data/lstm-spcnn-score.csv};
\addplot[index of colormap=6 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\end{groupplot}
% legend
\node[below=0.09cm, anchor=north west] at (current bounding box.north east) {\pgfplotslegendfromname{exp}};

\end{tikzpicture}
\caption{Score and reward curves.}
\label{fig:crafter_score}
\end{figure}

==> figures/crafter_success_rate.tex <==
\begin{figure}[t]
\centering
\pgfplotstableread[col sep=comma]{data/dreamer-v3-success_rate.csv}\dreamer
\pgfplotstableread[col sep=comma]{data/ppo_infonce_matching_v7_large-20230505-130607-success_rate.csv}\ours
\pgfplotstableread[col sep=comma]{data/lstm-spcnn-success_rate.csv}\lstm

\begin{tikzpicture}
\begin{axis}[
% figure size
width=14.4cm,
height=4.5cm,
% grid
ymajorgrids=true,
% range
xmin=-0.7,
xmax=21.7,
ymax=100,
% axis
axis x line*= bottom,
axis y line*= left,
ymode=log,
log origin=infty,
% tick
tick pos=left,
xtick={0,...,21},
xticklabels from table = {\dreamer}{task},
xticklabel style={font=\scriptsize, anchor=north east , rotate=40, xshift=0.2em, yshift=0.2em},
yticklabel style={font=\scriptsize},
ytick={0.001, 0.01, 0.1, 1, 10, 100},
yticklabels={0.001, 0.01, 0.1, 1, 10, 100},
yminorticks=false,
ylabel={Success rate (\%)},
label style={font=\scriptsize},
ylabel style={at={(0.025,0.5)}},
% legend
legend style={font=\small, at={(0.5,1.25)}, anchor=north,legend columns=-1,/tikz/every even column/.append style={column sep=0.2cm}},
legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.09cm,0.2cm);},
]

\addplot [index of colormap=4 of Accent, fill, ybar, bar width=0.09cm, xshift=-0.12cm] table [x expr=\coordindex, y={success_rate}]{\ours};
\addlegendentry{Ours}

\addplot [index of colormap=0 of Accent, fill, ybar, bar width=0.09cm] table [x expr=\coordindex, y={success_rate}]{\dreamer};
\addlegendentry{DreamerV3}

\addplot [index of colormap=6 of Paired, fill, ybar, bar width=0.09cm, xshift=0.12cm] table [x expr=\coordindex, y={success_rate}]{\lstm};
\addlegendentry{LSTM-SPCNN}

\end{axis}
\end{tikzpicture}
\caption{Individual success rates for all achievements.}
\label{fig:crafter_success_rate}
\end{figure}

==> figures/minigrid_score.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
% group style
group style = {group size = 2 by 1, horizontal sep=1.5cm},
% figure size
width=5.5cm,
height=5.0cm,
% grid
grid=major,
% range
xmin=0,
xmax=1e6,
% tick
scaled x ticks = false,
tick pos = left,
xtick={0, 2e5, 4e5, 6e5, 8e5, 10e5},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
% label
xlabel={Environment steps (M)},
%xlabel style={at={(0.5,0.05)}},
%ylabel style={at={(0.15,0.5)}},
ylabel near ticks,
xlabel style={font=\small},
ylabel style={font=\small},
% title
% legend
]
\nextgroupplot[
ylabel=Score (\%),
no markers,
legend style={font=\small,legend columns=1},
legend to name=exp,
ytick={0, 2, 4, 6, 8, 10},
ymin=0.0,
ymax=10,
]

\addlegendimage{index of colormap=4 of Accent,line width=0.4mm}
\addlegendentry{Ours};

\addlegendimage{index of colormap=4 of Paired,line width=0.4mm}
\addlegendentry{PPO};

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\nextgroupplot[
ylabel=Reward,
no markers,
ymin=0,
ymax=8,
]

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{minigrid/data/ours_score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{minigrid/data/ppo_large_score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\end{groupplot}
% legend
\node[below=0.1cm, anchor=north west] at (current bounding box.north east) {\pgfplotslegendfromname{exp}};

\end{tikzpicture}
\caption{Minigrid score and reward curves.}
\label{fig:minigrid_score}
\end{figure}

==> figures/procgen_minigrid_overview.tex <==
\begin{figure}[t]
\centering
% Procgen
\begin{minipage}{0.38\textwidth}
\centering
% Example
\includegraphics[width=0.99\textwidth]{figures/procgen.png}
\vspace{0.1em}

% Graph
\begin{tikzpicture}
% Style
\tikzstyle{round}=[draw,rectangle,rounded corners=0.1cm,minimum height=0.5cm,minimum width=2.5cm,align=center,line width=0.2mm,font=\small]
% Node
\node[round] (blue_lock) at (0,0) {Open blue lock};
\node[round, right=0.3cm of blue_lock.east] (green_lock) {Open green lock};
\node[round, below=0.25cm of green_lock.south] (red_lock) {Open red lock};
\node[round, left=0.3cm of red_lock.west] (gem) {Steal gem};
% Edge
\draw [-stealth,line width=0.15mm](blue_lock) -- (green_lock);
\draw [-stealth,line width=0.15mm](green_lock) -- (red_lock);
\draw [-stealth,line width=0.15mm](red_lock) -- (gem);
\end{tikzpicture}
% Caption
\caption{Overview of Procgen Heist. Each map features different layout and background color.}
\label{fig:procgen_overview}
\end{minipage}
\hfill
\begin{minipage}{0.59\textwidth}
\centering
\includegraphics[width=0.48\textwidth]{figures/minigrid_full.png}
\hfill
\includegraphics[width=0.48\textwidth]{figures/minigrid_partial.png}
\vspace{0.5em}

\begin{tikzpicture}
% Style
\tikzstyle{round}=[draw,rectangle,rounded corners=0.1cm,minimum height=0.5cm,minimum width=2.5cm,align=center,line width=0.2mm,font=\small]
% Node
\node[round] (yellow_door) at (0,0) {Open yellow door};
\node[round, right=0.3cm of yellow_door.east] (purple_key) {Get purple key};
\node[round, below=0.25cm of purple_key.south] (purple_door) {Open purple door};
\node[round, right=0.3cm of purple_door.east] (cyan_key) {Get cyan key};
\node[round, above=0.25cm of cyan_key.north] (cyan_door) {Open cyan door};
\node[round, left=0.3cm of purple_door.west] (green_key) {Get green key};
\node[round, below=0.25cm of green_key.south] (green_door) {Open green door};
\node[round, right=0.3cm of green_door.east] (red_key) {Get red key};
\node[round, below=0.25cm of red_key.south] (red_door) {Open red door};
\node[round, right=0.3cm of red_door.east] (goal) {Reach goal};
% Edge
\draw [-stealth,line width=0.15mm](yellow_door) -- (purple_key);
\draw [-stealth,line width=0.15mm](purple_key) -- (purple_door);
\draw [-stealth,line width=0.15mm](purple_door) -- (cyan_key);
\draw [-stealth,line width=0.15mm](cyan_key) -- (cyan_door);
\draw [-stealth,line width=0.15mm](purple_door) -- (green_key);
\draw [-stealth,line width=0.15mm](green_key) -- (green_door);
\draw [-stealth,line width=0.15mm](green_door) -- (red_key);
\draw [-stealth,line width=0.15mm](red_key) -- (red_door);
\draw [-stealth,line width=0.15mm](red_door) -- (goal);
\end{tikzpicture}

\caption{Overview of Custom MiniGrid environment. Each map consists of six rooms (left) and an agent observes its 7$\times$7 surroundings (right).}
\label{fig:minigrid_overview}
\end{minipage}
\end{figure}

==> figures/procgen_score.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
% group style
group style = {group size = 2 by 1, horizontal sep=1.5cm},
% figure size
width=5.5cm,
height=5.0cm,
% grid
grid=major,
% range
xmin=0,
xmax=25e6,
% tick
scaled x ticks = false,
tick pos = left,
xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
xticklabels={0, 5, 10, 15, 20, 25},
% label
xlabel={Environment steps (M)},
%xlabel style={at={(0.5,0.05)}},
%ylabel style={at={(0.15,0.5)}},
ylabel near ticks,
xlabel style={font=\small},
ylabel style={font=\small},
% title
% legend
]
\nextgroupplot[
ylabel=Success rate (\%),
no markers,
legend style={font=\small,legend columns=1},
legend to name=exp,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 20, 40, 60, 80, 100},
ymin=-0.0,
ymax=1.0,
]

\addlegendimage{index of colormap=4 of Accent,line width=0.4mm}
\addlegendentry{Ours};

\addlegendimage{index of colormap=4 of Paired,line width=0.4mm}
\addlegendentry{PPO};

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=step, y=success_mean, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-success.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=step, y=success_mean_plus_std, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-success.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=step, y=success_mean_minus_std, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-success.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=step, y=success_mean, col sep=comma]{procgen/data/ppo_large-hard-success.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=step, y=success_mean_plus_std, col sep=comma]{procgen/data/ppo_large-hard-success.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=step, y=success_mean_minus_std, col sep=comma]{procgen/data/ppo_large-hard-success.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\nextgroupplot[
ylabel=Reward,
no markers,
ymin=0,
ymax=16,
ytick={0, 4, 8, 12, 16},
]

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=step, y=reward_mean, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-reward.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=step, y=reward_mean_plus_std, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-reward.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=step, y=reward_mean_minus_std, col sep=comma]{procgen/data/ppo_infonce_v1_large-hard-reward.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=step, y=reward_mean, col sep=comma]{procgen/data/ppo_large-hard-reward.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=step, y=reward_mean_plus_std, col sep=comma]{procgen/data/ppo_large-hard-reward.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=step, y=reward_mean_minus_std, col sep=comma]{procgen/data/ppo_large-hard-reward.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\end{groupplot}
% legend
\node[below=0.1cm, anchor=north west] at (current bounding box.north east) {\pgfplotslegendfromname{exp}};

\end{tikzpicture}
\caption{Procgen Heist success rate and reward curves.}
\label{fig:procgen_score}
\end{figure}

==> figures/qrdqn_score.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
% group style
group style = {group size = 2 by 1, horizontal sep=1.5cm},
% figure size
width=5.5cm,
height=5cm,
% grid
grid=major,
% range
xmin=0,
xmax=1e6,
% tick
scaled x ticks = false,
tick pos = left,
xtick={0, 2e5, 4e5, 6e5, 8e5, 10e5},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
% label
xlabel={Environment steps (M)},
%xlabel style={at={(0.5,0.05)}},
%ylabel style={at={(0.15,0.5)}},
ylabel near ticks,
xlabel style={font=\small},
ylabel style={font=\small},
% title
% legend
]
\nextgroupplot[
ylabel=Score (\%),
no markers,
legend style={font=\small,legend columns=1},
legend to name=exp,
ytick={0, 2, 4, 6, 8, 10},
ymin=0.0,
ymax=10,
]

\addlegendimage{index of colormap=4 of Accent,line width=0.4mm}
\addlegendentry{Ours};

\addlegendimage{index of colormap=4 of Paired,line width=0.4mm}
\addlegendentry{QR-DQN};

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=scores_mean, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=scores_mean_plus_std, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=scores_mean_minus_std, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\nextgroupplot[
ylabel=Reward,
no markers,
ymin=0,
ymax=10,
]

\addplot[index of colormap=4 of Accent,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{qrdqn/data/qrdqn_ours_v2_score.csv};
\addplot[index of colormap=4 of Accent,fill opacity=0.15] fill between[of=plus and minus];

\addplot[index of colormap=4 of Paired,line width=0.4mm] table [x=timesteps, y=rewards_mean, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,name path=plus,draw=none] table [x=timesteps, y=rewards_mean_plus_std, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,name path=minus,draw=none] table [x=timesteps, y=rewards_mean_minus_std, col sep=comma]{qrdqn/data/qrdqn_score.csv};
\addplot[index of colormap=4 of Paired,fill opacity=0.15] fill between[of=plus and minus];

\end{groupplot}
% legend
\node[below=0.1cm, anchor=north west] at (current bounding box.north east) {\pgfplotslegendfromname{exp}};

\end{tikzpicture}
\caption{Crafter scores and rewards with QR-DQN algorithm.}
\label{fig:qrdqn_score}
\end{figure}

